Circular orderability of 3-manifold groups

This paper initiates the study of circular orderability of $3$-manifold groups, motivated by the L-space conjecture. We show that a compact, connected, $\mathbb{P}^2$-irreducible $3$-manifold has a circularly orderable fundamental group if and only if there exists a finite cyclic cover with left-orderable fundamental group, which naturally leads to a "circular orderability version" of the L-space conjecture. We also show that the fundamental groups of almost all graph manifolds are circularly orderable, and contrast the behaviour of circularly orderability and left-orderability with respect to the operations of Dehn surgery and taking cyclic branched covers.

==> Tak1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tak1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{853.22834646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70099668)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tak1.pdf}}%
    \put(0.14000257,0.64363293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{k-1,1}}{q_{k-1,1}}$}}}%
    \put(0.53812892,0.6468805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{k,1}}{q_{k,1}}$}}}%
    \put(0.33994524,0.54635198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{r_{k-1,1}}{s_{k-1,1}}$}}}%
    \put(0.72565031,0.52616435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{r_{k,1}}{s_{k,1}}$}}}%
    \put(0.1380057,0.45701157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{k-1,2}}{q_{k-1,2}}$}}}%
    \put(0.54498078,0.44867865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{k,2}}{q_{k,2}}$}}}%
    \put(0.34253074,0.35583673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{r_{k-1,2}}{s_{k-1,2}}$}}}%
    \put(0.72369136,0.35664631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{r_{k,2}}{s_{k,2}}$}}}%
    \put(0.13427007,0.12052376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{k-1,m}}{q_{k-1,m}}$}}}%
    \put(0.55096136,0.13369549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p_{k,m}}{q_{k,m}}$}}}%
    \put(0.35368228,0.03714508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{r_{k-1,m}}{s_{k-1,m}}$}}}%
    \put(0.72854908,0.03973076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{r_{k,m}}{s_{k,m}}$}}}%
    \put(0.18646712,0.25572631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.38147718,0.25560855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.57682369,0.2502809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.75441141,0.2502809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(-0.0109917,0.35505767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.94798202,0.35860942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Tak1.pdf}}%
  \end{picture}%
\endgroup%


==> splice.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'splice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{802.20472441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48056537)%
    \put(0,-0.15){\includegraphics[width=\unitlength,page=1]{splice.pdf}}%
    \put(0.13676659,0.35046421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$ }}}%
    \put(0.07123295,0.11397354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.79495121,0.34191632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.24788859,0.26213636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.88327894,0.24219137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.76075981,0.08833003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.6895277,0.25358852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.19945083,0.21654786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.73796545,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
  \end{picture}%
\endgroup%

